Distances to Galactic OB-stars: Photometry vs. Parallax

For application to surveys of interstellar matter and Galactic structure, we compute new spectrophotometric distances to 139 OB stars frequently used as background targets for UV spectroscopy. Many of these stars have updated spectral types and digital photometry with reddening corrections from the Galactic O-Star (GOS) spectroscopic survey. We compare our new photometric distances to values used in previous IUE and FUSE surveys and to parallax distances derived from Gaia-DR2, after applying a standard (0.03 mas) offset from the quasar celestial reference frame. We find substantial differences between photometric and parallax distances (at d > 1.5 kpc) with increasing dispersion when parallax errors exceed 8%. Differences from previous surveys arise from new GOS stellar classifications, especially luminosity classes, and from reddening corrections. We apply our methods to two OB associations. For Perseus OB1 (nine O-stars) we find mean distances of $2.47\pm0.57$ kpc (Gaia parallax) and $2.99\pm0.14$ kpc (photometric) using a standard grid of absolute magnitudes (Bowen et al. 2008). For 29 O-stars in Car OB1 associated with Trumpler-16, Trumpler-14, Trumpler-15, and Collinder-228 star clusters, we find $2.87\pm0.73$ kpc (Gaia parallax) and $2.60\pm0.28$ kpc (photometric). Using an alternative grid of O-star absolute magnitudes (Martins et al. 2005) shifts these photometric distances 7% closer. Improving the distances to OB-stars will require attention to spectral types, photometry, reddening, binarity, and the grid of absolute magnitudes. We anticipate that future measurements in Gaia-DR3 will improve the precision of distances to massive star-forming regions in the Milky Way.

==> (inline-0) <==
\begin{deluxetable*}{rlrrrrcll}
\tablenum{1}
\tabletypesize{\scriptsize}
\tablecaption {Stellar Parameters and Photometry\tablenotemark{a} }
\tablecolumns{9}
\tablewidth{0pt}

\tablehead{ \colhead {ID} & \colhead {Target} & \colhead {$\ell$} & \colhead {$b$} & \colhead {$B$}
     & \colhead {$V$} & \colhead {$E(B-V)$} & \colhead {SpT} & \colhead {GOS}  \\
     &   & (deg) & (deg) & (mag) & (mag) & (mag) &  & ($V_J$, $A_{V_J}$)  }

% ID   Target Name                       Long          Lat           B          V        E(B-V)     SpT                GOS Data   

\startdata
1    & {BD $35^{\circ}4258$}    & 77.19   & -4.74   &  9.42  & 9.41  & 0.31  &B0.5\,Vn      &                        \\
2    & {BD $53^{\circ}2820$}    &101.24  & -1.69   &10.05 & 9.95  & 0.40  & B0\,IVn        &                        \\
3    & {CPD-$59^{\circ}2600$} &287.60  & -0.74   & 8.82  & 8.61  & 0.53  & O6\,Vf          & (8.62, 2.19)    \\
4    & {CPD-$59^{\circ}2603$} &287.59  & -0.69   & 8.91  & 8.77  & 0.46  & O7\,Vnz       & (8.78, 1.61)    \\
5    & {CPD-$69^{\circ}1743$} &303.71  & -7.35   & 9.40  & 9.38  & 0.30  & B0.5\,IIIn     &     \\
6    & {CPD-$72^{\circ}1184$} &299.15  &-10.94  &10.61 &10.68 & 0.23 & B0\,III           &     \\
7    & {HD   3827}                       &120.79  &-23.23  & 7.76  &   8.01 & 0.02 & B0.7\,V        &    \\
8    & {HD   5005A}                     &123.12  & -6.24   & 8.19  & 8.10  & 0.41 & O4\,Vfc         & (8.10,1.44)   \\
9    & {HD  12323}                      &132.91  & -5.87   & 8.88  & 8.90  & 0.29 & ON9.2\,V     & (8.91,0.74)    \\
10  & {HD  13268}                      &133.96  & -4.99   & 8.31  & 8.18  & 0.44 & ON8.5\,IIIn  & (8.18,1.34)   \\
11  & {HD  13745}                      &134.58  & -4.96   & 7.99  & 7.83  & 0.46 & O9.7\,IIn      & (7.86,1.45)  \\
12  & {HD  14434}                      &135.08  & -3.82   & 8.65  & 8.49  & 0.48 & O5.5\,Vnfp  & (8.49,1.47)   \\
13  & {HD  15137}                      &137.46  & -7.58   & 7.91 & 7.86  & 0.35 & O9.5\,II-IIIn & (7.87,1.01)  \\
14  & {HD  15558A}                   &134.72  & +0.92  & 8.41 & 7.91  & 0.82 & O4.5\,IIIf      & (7.93,2.67)  \\
15  & {HD  15642}                      &137.09  & -4.73   & 8.61 & 8.53  & 0.38 & O9.5\,II-IIIn & (8.54,1.10) \\
16  & {HD  34656}                      &170.04  & +0.27  & 6.81 & 6.79  & 0.34 & O7.5\,IIf       & (6.78,1.16)  \\
17  & {HD  39680}                      &194.07  & -5.88   & 8.01 & 7.99  & 0.34 & O6\,Vnep    &    \\
18  & {HD  41161}                      &164.97  & +12.89 & 6.68 & 6.76 & 0.23 & O8\,Vn        & (6.76,0.78)  \\
19  & {HD  42088}                     &190.04  & +0.48   & 7.62 & 7.55  & 0.39 & O6\,Vfz        & (7.55,1.27)  \\
20  & {HD  45314}                     &196.96  & +1.52   & 6.79 & 6.64  & 0.46 & O9\,npe       &    \\
21  & {HD  46150}                     &206.31  & -2.07    & 6.89 & 6.76  & 0.45 & O5\,Vf          & (6.78,1.44)  \\
22  & {HD  47360}                     &207.33  & -0.79    & 8.32 & 8.19  & 0.41 & B0.5\,V        &    \\
23  & {HD  47417}                     &205.35  & +0.35   & 6.98 & 6.97  & 0.31 & B0\,IV           &    \\
24  & {HD  60369}                     &242.68  & -4.30    & 8.14 & 8.15 & 0.30 & O9\,IV            &    \\
25  & {HD  61347}                     &230.60  & +3.80   & 8.60 & 8.43  & 0.45 & O9\,Ib            &    \\
26  & {HD  62866}                     &237.48  & +1.80   & 9.08 & 9.01  & 0.35 & B0.5\,IIIn       &    \\
27  & {HD  63005}                     &242.50  & -0.93    & 9.08 & 9.13  & 0.27 & O7\,Vf            &   \\
28  & {HD  64568}                     &243.14  & +0.71   & 9.43 & 9.38  & 0.37 & O3\,Vf$^*$z  & (9.39,1.39)  \\
29  & {HD  66695}                     &245.01  & +2.21   & 9.77 & 9.78  & 0.27 & B0.5\,IV         &    \\
30  & {HD  66788}                     &245.43  & +2.05   & 9.36 & 9.45  & 0.22 & O8\,V             &    \\
31  & {HD  69106}                     &254.52  & -1.33    & 7.03 & 7.13  & 0.19 & B0.2\,V          & (7.13,0.63)  \\
32  & {HD  73882}                     &260.18  & +0.64   & 7.60 & 7.22  & 0.69 & O8.5\,IV         & (7.25,2.59)  \\
33  & {HD  74194}                     &264.04  & -1.95   & 7.78 & 7.57  & 0.50 & O8.5\,Ib-II       & (7.55,1.82)  \\
34  & {HD  74920}                     &265.29  & -1.95   & 7.56 & 7.53  & 0.35 & O7.5\,IVn	    & (7.53,1.13) \\
35  & {HD  89137}                     &279.69  & +4.45  & 7.91 & 7.98  & 0.23 & ON9.7\,IIn      & (7.98,0.78) \\
36  & {HD  90087}                     &285.16  & -2.13   & 7.74 & 7.76  & 0.28 & O9.2\,III          & (7.78,1.03)  \\
37  & {HD  91597}                     &286.86  & -2.37   & 9.88 & 9.84  & 0.30 & B1\,IIIne         &    \\
38  & {HD  91651}                     &286.55  & -1.72   & 8.82 & 8.84  & 0.28 & ON9.5\,IIIn     & (8.85,1.05)  \\
39  & {HD  91824}                     &285.70  & +0.07  & 8.07 & 8.14  & 0.25 & O7\,Vfz	    & (8.16,0.86)  \\
40  & {HD  92554}                     &287.60  & -2.02   & 9.56 & 9.47  & 0.39 & O9.5\,IIn         &                      \\
41  & {HD  93028}                     &287.64  & -1.19   & 8.24 & 8.30  & 0.24 & O9\,IV	    & (8.40,0.84)  \\
42  & {HD  93129A$^a$}          &287.41  & -0.57   & 7.51 & 7.26  & 0.57 & O2\,If$^*$+O3\,IIIf$^*$ &(7.02,2.20)  \\
43  & {HD  93146A$^a$}          &287.67  & -1.05   & 8.48 & 8.45  & 0.35 & O7\,Vfz            & (8.44,1.54)  \\
44  & {HD  93204}                     &287.57  & -0.71   & 8.57 & 8.48  & 0.41 & O5.5\.Vf          & (8.44,1.61)  \\
45  & {HD  93205}                     &287.57  & -0.71   & 7.84 & 7.76  & 0.40 & O3.5\,V           & (7.74,1.54)   \\
46  & {HD  93206A$^a$}         &287.67  & -0.94   & 6.40 & 6.31  & 0.39 & O9.7\,Ibn         & (6.31,2.11)  \\
47  & {HD  93222}                     &287.74  & -1.02   & 8.15 & 8.10  & 0.37 & O7\,IIIf             & (8.10,1.84)  \\
48  & {HD  93250}                     &287.51  & -0.54   & 7.58 & 7.41  & 0.49 & O4\,IIIfc           & (7.36,1.85)   \\
49  & {HD  93843}                     &288.24  & -0.90   & 7.26 & 7.30  & 0.28 & O5\,IIIf             & (7.32,1.15)  \\
50  & {HD 96670}                      &290.20  & +0.40  & 7.57 & 7.43  & 0.46 & O8\,Ibf             & (7.41,1.50)  \\
51  & {HD  96715}                     &290.27  & +0.33  & 8.37 & 8.27  & 0.42 & O4\,Vf              & (8.25,1.41)  \\
52  & {HD  96917}                     &289.28  & +3.06  & 7.15 & 7.07  & 0.39 & O8.5\,Ibf          & (7.08,1.35) \\
53  & {HD  97471}                     &290.36  & +1.62  & 9.55 & 9.30  & 0.30 & B0\,V	               &                   \\
54  & {HD  97913}                     &290.84  & +1.41  & 8.84 & 8.80  & 0.32 & B0.5\,IVn         &                   \\
55  & {HD  99857}                     &294.78  & -4.94   & 7.56 & 7.45  & 0.35 & B0.5\,Ib            &                   \\
56  & {HD  99890}                     &291.75  & +4.43  & 8.22 & 8.26  & 0.24 & B0\,IIIn             &                    \\
57  & {HD 100199}                    &293.94  & -1.49   & 8.14 & 8.14 & 0.30 &  B0\.IIIne          &                    \\
58  & {HD 100213}                    &294.81  & -4.14   & 8.25 & 8.22 & 0.34 & O8\,Vn             & (8.39,1.32)  \\
59  & {HD 100276}                    &293.31  & +0.77  & 7.20 & 7.16 & 0.28 & B0.5\,Ib            &                     \\
60  & {HD 101131}                    &294.78  & -1.62   & 7.14 & 7.15 & 0.31 & O5.5\,Vf           & (7.14,1.23)  \\
61  & {HD 101190}                    &294.78  & -1.49   & 7.31 & 7.27 & 0.36 & O6\,IVf           & (7.31,1.23)  \\
62  & {HD 101205}                    &294.85  & -1.65   & 6.48 & 6.42 & 0.38 & O7\,II:             & (6.46,1.27)  \\
63  & {HD 101298}                    &294.94  & -1.69   & 8.11 & 8.05 & 0.38 & O6\,IVf           & (8.07,1.41)  \\ 
64  & {HD 101413}                    &295.03  & -1.71   & 8.40 & 8.35 & 0.36 & O8\,V	            & (8.31,1.27)  \\
65  & {HD 101436}                    &295.04  & -1.71   & 7.62 & 7.56 & 0.38 & O6.5\,V          & (7.58,1.30)  \\
66  & {HD 103779}                    &296.85  & -1.02   & 7.19 & 7.20 & 0.23 & B0.5\,Iab       &                      \\
67  & {HD 104705}                    &297.45  & -0.34   & 7.74 & 7.76 & 0.26 & B0\,Ib             &                      \\
68  & {HD 115071}                    &305.76  & +0.15  & 8.15 & 7.94 & 0.51 & O9.5\,III          & (7.96,1.79)  \\
69  & {HD 116781}                    &307.05  & -0.07   & 7.73 & 7.60 & 0.43 & B0\,IIIne         & \\
70  & {HD 116852}                    &304.88  &-16.13  & 8.38 & 8.47 & 0.22 & O8.5\,II-IIIf     & (8.48,0.67)  \\
71  & {HD 118571}                    &308.70  & +1.35  & 8.74 & 8.76 & 0.26 & B0.5\,IVn       &                      \\    
72  & {HD 124314A}                 &312.67  & -0.42   & 6.85 & 6.64 & 0.53 & O6\,IVnf         & (6.65,1.69)  \\
73  & {HD 124979}                    &316.40  & +9.08  & 8.62 & 8.53 & 0.41 & O7.5\,IVn       & (8.54,1.25)  \\
74  & {HD 148422}                    &329.92  & -5.60   & 8.69 & 8.60 & 0.35 & B1\,Ia             &  \\
75  & {HD 152218}                    &343.53  & +1.28  & 7.78 & 7.61 & 0.48 & O9\,IVn         & (7.57,1.61)  \\
76  & {HD 152233}                    &343.48  & +1.22  & 6.72 & 6.59 & 0.45 & O6\,IIf            & (6.58,1.58)   \\
77  & {HD 152248}                    &343.46  & +1.18  & 6.25 & 6.10 & 0.47 & O7\,Iabf        & (6.04,1.59)  \\
78  & {HD 152314}                    &343.52  & +1.14  & 8.05 & 7.86 & 0.50 & O9IV             & (7.87,1.88)  \\
79  & {HD 152623}                    &344.62  & +1.61  & 6.75 & 6.67 & 0.40 & O7\,Vnf        & (6.69,1.51)  \\
80  & {HD 152723}                    &344.81  & +1.61  & 7.31 & 7.16 & 0.47 & O6.5\,III        & (7.23,1.60)  \\
81  & {HD 153426}                    &347.14  & +2.38  & 7.61 & 7.47 & 0.45 & O8.5\,III        & (7.47,1.56)   \\
82  & {HD 154368}                    &349.97  & +3.22  & 6.65 & 6.13 & 0.81 & O9.2\,Iab     & (6.13,2.52)\\
83  & {HD 156292}                    &345.35  & -3.08   & 7.75 & 7.49 & 0.56 & O9.7\,III        & (7.51,1.72) \\
84  & {HD 157857}                    & 12.97   &+13.51 & 7.95 & 7.78 & 0.49 & O6.5\,IIf        & (7.78,1.64)   \\
85  & {HD 158661}                    &  8.29    & +9.05    & 8.32 & 8.18 & 0.38 & B0.5\,Ib       &                     \\
86  & {HD 161807}                    &351.78 & -5.85     & 6.92 & 6.99 & 0.23 & O9.7\,IIIn     & (7.01,0.67)  \\
87  & {HD 163758}                    &355.36 & -6.10     & 7.35 & 7.32 & 0.35 & O6.5\,Iafp    & (7.31,1.19)  \\
88  & {HD 163892}                    &  7.15   & +0.62     & 7.60 & 7.44 & 0.46 & O9\,IVn       & (7.44,1.44)  \\
89  & {HD 164816}                    &  6.06   & -1.20      & 7.09 & 7.08 & 0.31 & O9.5\,V       & (7.08,1.07)  \\
90  & {HD 165052}                    &  6.12   & -1.48     & 6.96 & 6.86  & 0.42 & O5.5\,Vz     & (6.86,1.52)  \\
91  & {HD 165246}                    &  6.40   & -1.56     & 7.80 & 7.71 & 0.40 & O8\,Vn         & (7.72,1.61) \\
92  & {HD 166546}                    & 10.36  & -0.92     & 7.26 & 7.22 & 0.34 & O9.5\,IV       & (7.22,1.09) \\
93  & {HD 166716}                    & 14.85  & +1.39    & 7.87 & 7.95 & 0.38 & B0\,II-III        &                     \\
94  & {HD 167402}                    &  2.26   & -6.39    & 8.94 & 8.95 & 0.23 & B0\,Ib            &                     \\
95  & {HD 167659}                    & 12.20  & -1.27    & 7.60 & 7.39 & 0.53 & O7\,II-IIIf        & (7.36,1.80)  \\
96  & {HD 167771}                    & 12.70  & -1.13    & 6.66 & 6.54 & 0.44 & O7\,IIInf         & (6.53,1.49)  \\
97  & {HD 167971}                    & 18.25  & +1.68   & 8.27 & 7.50 & 1.08 & O8\,Iafn        &  (7.45,3.66) \\
98  & {HD 168076}                    & 16.84  & +0.84   & 8.61 & 8.18 & 0.75 & O4\,IIIf	           & (8.20,2.94) \\
99  & {HD 168941}                    &  5.82   & -6.31    & 9.41 & 9.34 & 0.37 & O9.5\,IVp      & (9.36,1.18) \\
100 & {HD 172140}                   & 5.28   &-10.61   & 9.90 & 9.96 & 0.22 & B0.5\,III          &                       \\
101 & {HD 175754}                   & 16.39  & -9.92   & 6.93 & 7.01  & 0.23 & O8\,IInfp       & (7.01,0.85) \\ 
102 & {HD 175876}                   & 15.28  &-10.58  & 6.81 & 6.92 & 0.21 & O6.5\,IIInf      & (6.93,0.68) \\
103 & {HD 177989}                   & 17.81  &-11.88  & 9.28 & 9.33 & 0.25 & B0\,III             &                     \\
104 & {HD 178487}                   & 25.78  & -8.56   & 8.82 & 8.66 & 0.40 & B0\,Ib             &                     \\
105 & {HD 179406}                   & 28.23  & -8.31   & 5.47 & 5.34 & 0.33 & B3\,IV	           &                      \\
106 & {HD 179407}                   & 24.02  &-10.40  & 9.50 & 9.41 & 0.33 & B0.5\,Ib         &                      \\
107 & {HD 185418}                   & 53.60  & -2.17	   & 7.67 & 7.45 & 0.50 & B0.5\,V	  &                     \\
108 & {HD 187459}                   & 68.81  & +3.85  & 6.64 & 6.49 & 0.44 & B0.5\,Ib          &                      \\
109 & {HD 190429A}                & 72.59  & +2.61  & 7.20 & 7.09 & 0.43  & O4\,If              &  (6.57,1.50) \\
110 & {HD 190918}                   & 72.65  & +2.07  & 6.88 & 6.75 & 0.45 & O9.5\,Iab+WN4 &    \\
111 & {HD 191495}                   & 72.74  & +1.41  & 8.51 & 8.41 & 0.40 & B0\,IV-V        & \\
112 & {HD 191877}                   & 61.57  & -6.45   & 6.27 & 6.28 & 0.21 & B1\,Ib             & \\
113 & {HD 192035}                   & 83.33  & +7.76  & 8.23 & 8.18 & 0.35 & B0\,III-IVn      & \\
114 & {HD 192639}                   & 74.90  & +1.48  & 7.46 & 7.11 & 0.66 & O7.5\,Iab	  & (7.11,2.03) \\
115 & {HD 195965}                   & 85.71  & +5.00  & 6.93 & 6.98 & 0.25 & B0\,V	           &   \\
116 & {HD 199579}                   & 85.70  & -0.30   & 6.01 & 5.96 & 0.37 & O6.5\,Vfz       & (5.95,1.17)   \\
117 & {HD 201345}                   & 78.44  & -9.54   & 7.61 & 7.76 & 0.15 & ON9.2\,IV	  & (7.74,0.51) \\
118 & {HD 201638}                   & 80.29  & -8.45   & 8.92 & 9.05 & 0.11 & B0.5\,Ib         &  \\
119 & {HD 203374A}                &100.51 & +8.62  & 6.91 & 6.67 & 0.53 & B0\,IVpe        & \\
120 & {HD 206267}                   & 99.29  & +3.74  & 5.82 & 5.62 & 0.53 & O6\,Vf            &  (5.67,1.58) \\
121 & {HD 206773}                   & 99.80  & +3.62  & 7.12 & 6.91 & 0.51 & B0\,Vpe         &  \\
122 & {HD 207198}                   &103.1   & +6.99  & 6.27 & 5.96 & 0.60 & O8.5\,II          & (5.92,1.69)   \\
123 & {HD 207308}                   &103.11 & +6.82  & 7.74 & 7.49 & 0.53 & B0.5\,V          &   \\
124 & {HD 208440}                   &104.03 & +6.44  & 7.93 & 7.91 & 0.28 & B1\,V             &  \\
125 & {HD 209339}                   &104.58 & +5.87  & 6.73 & 6.73 & 0.30 & O9.7\,IV        & (6.70,1.10)   \\
126 & {HD 210809}                   & 99.85  & -3.13   & 7.59 & 7.54 & 0.34 & O9\,Iab         & (7.55,1.15)  \\
127 & {HD 210839}                   &103.83 & +2.61  & 5.30 & 5.05 & 0.57 & O6.5\,Infp     & (5.05,1.61) \\
128 & {HD 216044}                   &105.93 & -3.64   & 8.59 & 8.51 & 0.38 & B0\,III-IV       &  \\
129 & {HD 216532}                   &109.65 & +2.68  & 8.54 & 8.00 & 0.85 & O8.5\,Vn       &  (8.00,2.58) \\
130 & {HD 216898}                   &109.93 & +2.39  & 8.53 & 8.00 & 0.84 & O9\,V            &  (8.01,2.52) \\
131 & {HD 217035}                   &110.25 & +2.86  & 8.20 & 7.74 & 0.74 & B0.5\,V         &  \\
132 & {HD 217312}                   &110.56 & +2.95  & 7.81 & 7.42 & 0.67 & B0.5\,V         &  \\
133 & {HD 218915}                   &108.06 & -6.89   & 7.22 & 7.20 & 0.30 & O9.2\,Iab      & (7.20,0.95)   \\
134 & {HD 224151}                   &115.44 & -4.64   & 6.01 & 6.19 & 0.44 & B0.5\,II-III      &  \\
135 & {HD 224257}                   &115.25 & -6.06   & 7.92 & 7.98 & 0.24 & B0.2\,IV        &  \\
136 & {HD 224868}                   &116.87 & -1.44   & 7.39 & 7.29 & 0.34 & B0\,Ib            &  \\
137 & {HD 303308}                   &287.59 & -0.61   & 8.33 & 8.19 & 0.46 & O4.5\,Vfc      &  (8.12,1.57) \\
138 & {HD 308813}                   &294.79 & -1.61   & 9.32 & 9.28 & 0.34 & O9.7\,IVn      &  (9.28,1.16) \\
139 & {HD 332407}                   & 64.28  & +3.11  & 8.63 & 8.50 & 0.41 & B0.5\,III         &  \\
\enddata
 
\tablenotetext{a} {Updated photometry and extinction ($V_J$, $A_{V_J}$) from the GOS survey
(Maiz Ap\'ell\'aniz \& Barb\'a 2018).   In multiple systems, the quoted magnitude is that of the 
brightest stellar component.   We analyze HD~93129A and HD~93206A as binary systems (Aa, Ab) --
see Gruner \etal\ (2019), Parkin \etal\ (2011), and further discussion in Appendix A. }

\end{deluxetable*}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\clearpage

%%%%%%%%%%  Table 2  (Star Distances)     %%%%%%%%%%%%%%%%%%%%%%%%%%%%

\startlongtable
\begin{deluxetable*}  {rlllllccl}
\tabletypesize{\scriptsize}
\tablecolumns{9}
\tablecaption{Stellar Distance Estimates\tablenotemark{a} ($D_i$ in kpc) }
\tablenum{2}
\tablewidth{0pt}

\tablehead{ \colhead {ID} & \colhead {Star Name} & \colhead {SpT} & \colhead {Refs}
   & \colhead {$D_{\rm Gaia}$} & \colhead {$D_{\rm Bowen}$} & \colhead {$D_{\rm Savage}$}
   & \colhead {$D_{\rm Shull}$} & \colhead {$D_{\rm GOS}$}    \\
   &  &  &  & (DR2-2018) & (2008) & (2001) & (2019) & (2019) }
  
% ID        Target Name                          SpT            Refs            D(Gaia)              D(Bowen)       D(Savage)   D(Shull)    D(GOS)        
\startdata
 1    & {BD $35^{\circ}4258$}      & B0.5\,Vn       & 8,25     & 1.89[1.71,2.10]   &                          &               & 2.51 &             \\ 
 2    & {BD $53^{\circ}2820$}      & B0\,IVn         & 14,25   & 3.18[2.82,3.65]   & 4.8[3.6,6.4]     &               & 4.27 &             \\  
 3    & {CPD-$59^{\circ}2600$}   & O6\,Vf           & 2,14     & 5.11[4.28,6.36]   & 2.9[2.6,3.6]     & 2.84      & 2.71 &  2.11   \\
 4    & {CPD-$59^{\circ}2603$}   & O7\,Vnz       & 2,14      & 3.66[3.22,4.22]   & 3.5[3.1,4.4]     & 2.68      & 2.81 &  2.60   \\
 5    & {CPD-$69^{\circ}1743$}   & B0.5\,IIIn      & 10,11   & 3.43[3.04,3.93]   &                          & 4.68      & 4.47 &              \\                               
 6    & {CPD-$72^{\circ}1184$}   & B0\,III            & 16         & 6.88[5.46,9.32]  &                          & 9.41      & 9.85 &              \\  
 7    & {HD   3827}                         & B0.7\,V         & 26         & 2.15[1.85,2.59]   &                          & 2.04      & 1.88 &              \\  
 8    & {HD   5005A}                       & O4\,Vfc         & 1,8       & 2.71[2.39,3.14]   & 2.9[2.8,3.1]     & 2.28      & 3.13 &  2.89    \\
 9    & {HD  12323}                        & ON9.2\,V      & 2,28     & 2.59[2.33,2.93]   & 4.4[3.9,5.8]     & 2.89      & 2.81 &  3.04    \\ 
10   & {HD  13268}                        & ON8.5\,IIIn   & 1,28     & 1.61[1.50,1.74]   & 2.1[1.8,2.7]     & 1.75      & 2.77 &  2.80    \\
11   & {HD  13745}                        & O9.7\,IIn       & 1,9       & 2.13[1.91,2.39]   & 3.2[2.2,3.9]     & 2.91      & 2.80 &  2.81    \\
12   & {HD  14434}                        & O5.5\,Vnfp   & 1,28     & 2.37[2.13,2.67]   & 3.5[3.1,4.3]     & 3.17      & 2.95 &  2.98    \\
13   & {HD  15137}                        & O9.5\,II-IIIn   & 1,26     &  3.33[2.86,4.00]  & 3.5[2.2,4.9]    & 3.01      & 2.88 &  3.00    \\
14  & {HD  15558A}                      & O4.5\,IIIf        & 2,26     & 2.02[1.72,2.44]   &                         &               & 2.01 & 1.91     \\
15  & {HD  15642}                         &  O9.5\,II-IIIn  & 1,26     & 3.69[3.20,4.34]   &                          &  3.41    & 3.75 &  3.89    \\
16  & {HD  34656}                         &  O7.5\,IIf       & 1,28     & 2.32[1.92,2.93]   & 2.2[1.9,2.7]     &  2.12     & 2.10 & 1.99      \\
17  & {HD  39680}                         & O6\,Vnep     & 1,28     & 3.07[2.57,3.79]   & 2.6[2.3,3.2]     &  2.80     & 2.67 &              \\
18  & {HD  41161}                         &  O8\,Vn         & 1,17    &1.52[1.40,1.66]     &1.4[1.2,1.8]     &  1.23     & 1.35 & 1.16      \\
19  & {HD  42088}                         & O6\,Vfz         & 1,9       & 1.65[1.50,1.83]   & 2.0[1.7,2.5]     &  2.15     & 2.03 & 1.97      \\
 20  & {HD  45314}                        & O9\,npe        & 9          & 0.80[0.78,0.84]   & 2.1[0.8,3.6]     &  0.80     & 0.80 &              \\
 21  & {HD  46150}                        & O5\,Vf           & 1,9       & 1.52[1.36,1.73]   & 1.7[1.5,2.0]     & 1.48      & 1.49 & 1.47    \\
 22  & {HD  47360}                        & B0.5\,V         & 9          & 1.32[1.17,1.51]   & 1.5[1.3,2.0]     & 1.27      & 1.24 &            \\
 23  & {HD  47417}                        & B0\,IV           & 9          & 1.49[1.35,1.66]   & 1.3[1.0,1.8]     & 1.15      & 1.23 &            \\       
 24  & {HD  60369}                        & O9\,IV           &10,11   & 3.10[2.97,4.03]   & 2.7[2.1,3.6]     &               & 2.54 &            \\   
 25  & {HD  61347}                        & O9\,Ib           & 9,28     & 8.16[6.11,12.3]   & 4.4[3.6,5.4]     & 4.44     & 4.44 &            \\
 26  & {HD  62866}                        & B0.5\,IIIn      &10,11    & 3.81[[3.28,4.54]  & 3.9[2.9,5.5]    &               & 3.51 &            \\
 27  & {HD  63005}                        & O7\,Vf          &3,10,11 & 9.70 [6.38,20.1]  & 5.4[4.7,6.6]    & 5.23      & 4.35 &           \\
 28  & {HD  64568}                        & O3\,Vf$^*$z&2,10,11 & 6.00[4.87,7.80]   & 6.5[5.7,7.7]    &               & 6.41 & 5.75  \\    
 29  & {HD  66695}                        & B0.5\,IV       &10,11     & 3.21[2.72,3.92]   &                         &              & 4.25 &          \\     
 30  & {HD  66788}                        & O8\,V           &10,11,49& 4.90[3.85,6.74]   & 4.3[3.7,5.6]    & 4.30     & 4.72 &           \\
 31  & {HD  69106}                        &  B0.2\,V       & 2,3        & 1.24[1.17,1.33]   & 1.5[1.1,2.0]    &  1.49     & 1.12 & 1.10   \\
 32  & {HD  73882}                        &  O8.5\,IV      &2,10,11 & 0.34[0.30,0.41]   &                         &  0.79    & 1.00 & 0.83   \\
 33  & {HD  74194}                        &  O8.5\,Ib-II   &2,10,11 & 2.20[2.07,2.36]   &                         &  2.80    & 2.58 & 2.25    \\   
 34  & {HD  74920}                        &  O7.5\,IVn    &2,4,46    & 2.65[2.42,2.92]   & 3.6[1.6,6.1]    & 1.50     & 2.09 & 2.05  \\
 35  & {HD  89137}                        &  ON9.7\,IIn   &2,10,11 & 3.46[3.05,4.00]   & 3.1[2.3,4.4]    & 2.97     & 4.16 & 4.04   \\
 36  & {HD  90087}                        &  O9.2\,III       &2,10,11 & 2.93[2.62,3.32]   & 2.8[2.2,3.7]    & 2.74     & 2.69 & 2.52    \\
 37  & {HD  91597}                        & B1\,III\,ne     &10,11    & 6.89[5.61,8.90]   & 3.9[3.1,6.0]    & 4.19      & 4.29 &            \\
 38  & {HD  91651}                        & ON9.5\,IIIn   &2,10,11 & 1.83[1.69,2.00]   & 2.8[2.5,3.7]    & 2.81     & 4.31 & 3.98    \\
 39  & {HD  91824}                        & O7\,Vfz         &2,10,11 & 2.18[1.99,2.41]   &                         &              & 2.84 & 2.75   \\
 40  & {HD  92554}                        & O9.5\,IIn       &10,11    & 4.04[3.53,4.72]   & 6.9[5.0,8.4]    & 6.80     & 6.61 &            \\
 41  & {HD  93028}                        & O9\,IV           & 2,12     & 3.18[2.72,3.83]   &                          &              & 2.95 & 2.97   \\
 42  & {HD  93129A}                     & O2\,If$^*$     & 2,42     & 2.83[2.60,3.11]   & 2.8[2.2,3.4]     &              & 2.49 & 2.21   \\
 43  & {HD  93146A}                     & O7\,Vfz         &2,21,24 & 3.14[2.80,3.58]  & 3.5[3.1,4.3]      & 3.41     & 2.84 & 2.30   \\
 44  & {HD  93204}                        & O5.5\,V        & 2,31      & 2.09[1.94,2.27]   &                          & 3.48    & 3.25  & 2.73  \\
 45  & {HD  93205}                        & O3.5\,V        & 2,31      & 2.49[2.27,2.76]   & 3.3 [3.0,3.9]    & 2.54    & 2.82  & 2.44   \\
 46  & {HD  93206A}                     & O9.7\,Ibn     & 2,21      & 1.07[0.96,1.20]   & 2.6[2.2,3.2]     & 1.78    & 2.23  & 1.48    \\
 47  & {HD  93222AB}                   & O7\,IIIf          & 2,3        & 2.70[2.47,2.99]   & 3.6[2.8,4.2]     & 3.26    & 3.39  & 2.47   \\
 48  & {HD  93250}                        & O4\,IIIfc        &2,24,31 & 2.54[2.36,2.75]   & 2.3[2.1,2.7]     & 1.89    & 2.62  & 2.20   \\
 49  & {HD  93843}                        & O5\,IIIf          &2,10,11 & 2.43[2.24,2.66]   & 3.5[2.8,4.0]     & 3.68    & 3.21  & 2.85   \\
 50  & {HD  96670}                        & O8\,Ibf          &10,11,32 & 3.59]3.19,4.09] & 3.8[3.1,4.6]    & 2.88    & 2.78   & 2.67   \\ 
 51  & {HD  96715}                        & O4\,Vf           &2,10,11 & 3.25[2.94,3.63]   & 3.8[3.4,4.6]    & 3.12    & 3.52   & 3.15   \\
 52  & {HD  96917}                        & O8\,Ib           &2,10,11 & 4.41[3.72,5.43]   & 2.9[2.4,3.6]     & 2.68    & 2.61   & 2.46   \\
 53  & {HD  97471}                        & B0\,V            &12,13    & 4.86[3.85,6.58]   &                          &             & 2.78   &           \\
 54  & {HD  97913}                        & B0.5\,IVn     &10,11    & 3.40[2.97,3.97]   & 2.6[1.9,3.5]     &             & 2.52   &           \\  
 55  & {HD  99857}                        & B0.5Ib          &10,11    & 2.17[2.04,2.33]   & 3.5[2.7,4.5]     & 3.06    & 3.04   &           \\
 56  & {HD  99890}                        & B0\,IIIn         &10,11    & 1.85[1.70,2.03]   & 3.5[2.6,5.2]     & 3.07     & 3.22   &           \\
 57  & {HD 100199}                       & B0\,IIIn         &10,11    & 1.25[1.15,1.37]   & 3.3[2.5,5.0]     &              & 2.77   &           \\
 58  & {HD 100213}                       & O8\,Vn         &2,10,11 & 2.21[2.03,2.42]   & 2.6[2.3,3.3]     & 2.06     & 2.26   & 2.15  \\
 59  & {HD 100276}                       & B0.5Ib         &10,11     & 2.62[2.40,2.89]   & 3.2[2.4,4.1]     & 2.96     & 2.94   &          \\
 60  & {HD 101131}                       & O5.5\,Vf       &2,21       & 2.44[2.07,2.97]   & 2.0[1.7,2.4]     & 1.91     & 2.08   & 1.78   \\ 
 61  & {HD 101190}                       & O6\,IVf         &2,10,11 & 3.06[2.73,3.47]    & 2.1[1.8,2.6]     & 1.95     & 2.16   & 2.09   \\
 62  & {HD 101205}                       & O7\,II:           &2,10,11 & 2.63[1.94,4.08]    & 2.4[1.9,2.8]    & 1.47     & 1.68    & 1.64   \\
 63  & {HD 101298}                       & O6.5\,IVf      &2,10,11 & 2.50[2.31,2.74]    & 2.8[2.4,3.4]    & 2.72     & 2.85    &  2.58  \\ 
 64  & {HD 101413}                       & O8\,V            &2,10,11 & 1.78[1.65,1.94]   &  2.4[2.1,3.1]   & 2.12    & 2.33    & 2.13   \\
 65  & {HD 101436}                       & O6.5\,Vf       &2,10,11 & 2.81[2.18,3.95]    & 2.2[1.9,2.7]    & 2.17     & 1.93    & 1.85   \\
 66  & {HD 103779}                       & B0.5\,Iab     &10,11     & 2.22[2.06,2.41]   & 4.3[3.4,5.6]    & 4.07     & 3.99    &            \\
 67  & {HD 104705}                       & B0\,Ib           &10,11    & 2.16[1.99,2.36]    & 5.0[4.1,6.1]    & 3.90     & 4.18    &            \\
 68  & {HD 115071}                       & O9.5\,III       &2,10,11 & 1.98[1.84,2.14]     & 1.2[1.0,1.7]    & 1.01     & 2.05    & 1.87    \\ 
 69  & {HD 116781}                       & B0\,IIIne      &10,11    & 1.93[1.77,2.12]     & 2.2[1.7,3.3]    & 1.71     & 1.79 &               \\   
 70  & {HD 116852}                       & O8.5\,II-IIIf   &2,16      & 13 [7.7,18]             &                         & 4.76     & 4.83 & 4.88      \\
 71  & {HD 118571}                       & B0.5\,IVn     &10,11    & 2.32[2.09,2.60]    & 2.9[2.1,4.0]    &              & 2.70 &               \\    
 72  & {HD 124314A}                    & O6\,IVnf       & 2,6        & 1.72[1.62,1.83]    & 1.4[1.2,1.7]    & 1.15     & 1.27 & 1.25      \\  
 73  & {HD 124979}                       & O7.5\,IVn     &2,16      & 3.10[2.71,3.63]    &  2.8[2.5,3.6]  & 2.18      & 3.05 & 3.09     \\   
 74  & {HD 148422}                       & B1\,Ia           &10,11    & 5.74[4.53,7.84]    & 10[7.4,11]     & 8.84      & 8.26 &              \\
 75  & {HD 152218}                       & O9\,IVn        & 2,33     & 1.89[1.73,2.08]     & 1.9[1.4,2.5]   & 1.48      & 1.53 & 1.42    \\
 76  & {HD 152233}                       & O6\,IIf           & 2,21     & 1.70[1.57,1.86]     &  2.3[1.8,2.6]  & 1.44      & 1.66 & 1.52    \\  
 77  & {HD 152248}                       & O7\,Iabf       &2,33      & 1.62[1.48,1.78]     &  2.2[1.8,2.7]  & 1.57      & 1.76 & 1.61    \\   
 78  & {HD 152314}                       & O9\,IV          &2,33      & 1.54[1.42,1.67]     & 2.7[1.7,4.1]   & 1.93      & 1.67 & 1.44    \\
 79  & {HD 152623}                       & O7\,Vnf        &2,33      & neg parallax         & 1.5[1.3,1.9]   & 1.11      & 1.16 & 1.04    \\
 80  & {HD 152723}                       & O6.5\,III       &2,10,11 & large errors           & 2.3[1.9,2.6]   & 1.82     & 2.00 & 1.94   \\     
 81  & {HD 153426}                       & O8.5\,III       &2,34       & 2.03[1.84,2.27]     & 2.6[1.7,3.5]   & 2.32     & 1.97 & 1.83    \\
 82  & {HD 154368}                       & O9.2\,Iab    &2,10,11 & 1.17[1.11,1.25]      &                        & 1.35     & 1.08 & 1.08    \\
 83  & {HD 156292}                       & O9.7\,III       &2,10,11 & 1.74[1.55,1.98]     & 1.7[1.3,2.4]   & 1.62     & 1.48 & 1.51    \\  
 84  & {HD 157857}                       & O6.5\,II        &1,16      & 3.55[2.89,4.61]      & 3.1[2.5 3.5]   &  2.36    & 2.71 & 2.56   \\  
 85  & {HD 158661}                       & B0.5\,Ib       & 8           & 2.55[2.23,2.99]     & 4.2[3.2,5.4]    &              & 4.08 &            \\  
 86  & {HD 161807}                       & O9.7\,IIIn     &2,10,11 & 1.27[1.18,1.37]     &  2.1[1.5,3.1]   &              & 1.86 & 1.94   \\ 
 87  & {HD 163758}                       & O6.5\,Iafp    &2,10,11 & 3.47[2.82,4.50]     & 4.7[ 3.9,5.3]  & 4.47     & 4.34 & 4.11   \\   
 88  & {HD 163892}                       & O9.5\,IVn     &2,10,11 & 1.39[1.28,1.52]    & 1.6 1.2,2.1]    & 1.57     & 1.38 & 1.37    \\
 89  & {HD 164816}                       & O9.5\,V        &2,10,11 & 1.14[1.06,1.24]    &                          & 1.69     &  1.13 & 1.08    \\ 
 90  & {HD 165052}                       & O5.5:\,Vz     &2,10,11 & 1.23[ 1.16,1.30]   & 1.9[1.6,2.3]     & 1.48     & 1.52 & 1.37   \\   
 91  & {HD 165246}                       & O8\,Vn         &2,10,11 & 1.88[1.55,2.39]    &                          &              & 1.64 & 1.38   \\
 92  & {HD 166546}                       & O9.5\,IV       &2,21,28 & 1.56[1.35,1.84]    &                          &              & 1.48 & 1.46    \\
 93  & {HD 166716}                       & B0\,II-III        & 8           & 1.69[1.50,1.92]    &                          &              & 2.73  &            \\
 94  & {HD 167402}                       & B0\,Ib           &10,11    & $<14$~kpc           & 9.0[5.7,12.2]  & 7.04     & 7.61 &            \\
 95  & {HD 167659}                       & O7\,II-IIIf       &1,10,11 & 1.58[1.40,1.80]    & 2.5[2.1,3.0]    & 2.14      & 2.04 & 1.87   \\   
 96  & {HD 167771}                       & O7\,IIIf           & 2,28     & 1.82[1.67,2.00]     & 2.3[1.8,2.6]    &1.43       & 1.50 & 1.40   \\
 97  & {HD 167971}                       & O8\,Iaf           &1,9       & 1.92[1.58,2.43]     &                         &               & 1.68 & 1.42    \\
 98  & {HD 168076}                       & O4\,IIIf           & 1,35    & neg parallax         &                         &               & 2.58 & 1.97     \\
 99  & {HD 168941}                       & O9.5\,IVp     &2,10,11 & 2.32[1.96,2.84]    & 6.8[4.4,9.6]   & 5.79      & 3.75& 3.72     \\
100 & {HD 172140}                      & B0.5\,III         &15,36    & $<9.6$~kpc          &                        & 6.47      & 6.54 &            \\
101 & {HD 175754}                      & O8\,IInfp       &2,10,11 & 2.07[1.85,2.35]    & 2.8[2.3,3.5]    & 2.75       & 2.71 & 2.55   \\ 
102 & {HD 175876}                      & O6.5\,IIInf     &2,16,28 & 2.54[2.15,3.10]    &                         & 2.36       & 2.59 & 2.57   \\
103 & {HD 177989}                      & B0\,III            & 16         & 2.48[2.17,2.87]    &                        &  4.91      & 5.14 &            \\
104 & {HD 178487}                      & B0\,Ib            & 16         & 3.35[2.87,4.04]    & 5.7[4.3,7.2]   & 4.83       & 5.22 &            \\
105 & {HD 179406}                      & B3\,IV            & 47,48   & 0.28[0.27,0.30]    &                        &                & 0.21 &           \\
106 & {HD 179407}                      & B0.5\,Ib         & 16,18   & 3.09[2.69,3.63]    &                        & 7.76       & 7.72 &           \\
107 & {HD 185418}                      & B0.5\,V          & 8,9       & 0.74[0.72,0.76]    & 1.2[1.1,1.7]   &                & 0.78 &           \\
108 & {HD 187459}                      & B0.5\,Ib         & 8,9       & 1.39[1.31,1.48]    & 2.2[1.6,2.7]   & 1.69       & 1.68 &            \\
109 & {HD 190429A}                   & O4\,If             &1,6,37   & 2.04[1.91,2.20]    & 2.9[2.1,3.8]   & 1.80       & 2.57 & 2.38    \\
110 & {HD 190918}                      & O9.7\,Iab+WN4 &5,21& 1.85[1.74,1.97]    & 2.1[1.7,2.6]   & 2.59      & 2.39 &            \\
111 & {HD 191495}                      & B0\,IV-V        &8,18,38 & 1.60[1.48,1.74]    & 1.8[1.6,2.4]   &               & 1.69 &           \\
112 & {HD 191877}                      & B1\,Ib             &8,39     & 1.34[1.23,1.48]    & 2.3[1.5,3.0]   & 2.21       & 2.07 &            \\
113 & {HD 192035}                      & B0\,III-IV        &18,40   & 2.11[1.94,2.31]    & 2.7[1.7,4.6]    & 2.19      & 2.31 &          \\ 
114 & {HD 192639}                      & O7.5\,Iabf      &1,9,37 & 2.41[2.23,2.62]    & 2.1[1.7,2.6]    &               & 2.13 & 2.14   \\
115 & {HD 195965}                      & B0\,V              & 9         & 0.84[0.81,0.87]    & 1.1[1.0,1.5]    & 0.91      & 1.03 &             \\
116 & {HD 199579}                      & O6.5\,V          & 1,9      & 0.91[0.87,0.97]    & 1.4[1.3,1.7]    & 1.05      &  0.94 & 0.92   \\
117 & {HD 201345}                      & ON9.2\,IV      & 2,20   & 2.91[2.51,3.46]     & 2.2[1.9,2.9]    & 1.91      & 2.56 & 2.50     \\
118 & {HD 201638}                      & B0.5\,Ib         &19,45  & 3.32[2.81,4.06]     &                         &               & 8.95 &             \\
119 & {HD 203374}                      & B0\,IVpe       & 20.30  & large error             &                         &               & 0.78 &             \\
120 & {HD 206267}                      & O6\,Vf           &7,27,30& 1.08[0.86,1.45]     &                         & 0.72      & 0.69 &  0.73    \\
121 & {HD 206773}                      & B0\,Vpe        & 9,30    & 0.93[0.91,0.96]     &                        &               & 0.69 &              \\
122 & {HD 207198}                      & O8.5\,IIf         & 2,28    & 0.99[0.94,1.05]     & 1.3[0.9,1.7]   &               & 0.98 & 1.04    \\    
123 & {HD 207308}                      & B0.5\,V          & 30,40 & 0.99[0.96,1.03]     &                         &               & 0.76 &             \\
124 & {HD 208440}                      & B1\,V             & 22,30  & 0.81[0.79,0.83]    &                         &               & 1.04 &           \\
125 & {HD 209339}                      & O9.7\,IV        & 2,20    & 0.82[0.80,0.85]     &                         &               & 1.18 & 1.08    \\
126 & {HD 210809}                      & O9\,Iab         & 1,9       & 3.83[3.37,4.42]    &  4.3[3.5,5.5]   & 4.01      & 4.05 & 3.88   \\ 
127 & {HD 210839}                      & O6.5\,Infp     &1,9,30  & 0.61[0.56,0.66]     & 1.1[0.8,1.5]    & 0.81      & 0.81 & 0.87   \\ 
128 & {HD 216044}                      & B0\,III-IV       & 9,18    & 2.84[2.53,3.25]     & 5.4[3.6,6.6]    &               & 2.57 &            \\
129 & {HD 216532}                      & O8.5\,Vn      & 1,23     & 0.73[0.72,0.75]     &                         &               & 0.92 & 0.94   \\
130 & {HD 216898}                      & O9\,V            &1,9,23  & 0.82[0.80,0.84]     &                         &               & 0.87 & 0.91   \\
131 & {HD 217035}                      & B0.5\,V         & 9,23     & 0.81[0.79,0.83]     &                         &               & 0.72 &            \\
132 & {HD 217312}                      & B0\,V            & 23,39   & 1.56[1.15,2.36]     &                          &              & 0.60 &             \\
133 & {HD 218915}                      & O9.2\,Iab     & 2,9        & 6.5 [5.0,9.4]           & 5.0[4.1,6.4]     &  3.63    & 3.66 & 3.62   \\
134 & {HD 224151}                      & B0.5\,II-III     & 9,29     & 1.80[1.63,2.01]     & 1.4[1.0,1.9]     & 1.01     & 0.91 &            \\
135 & {HD 224257}                      & B0.2\,IV       &  9,18     & 1.90[1.75,2.08]     &                          &              & 2.05 &            \\
136 & {HD 224868}                      & B0\,Ib           & 20         & 0.78[0.73,0.83]     & 3.1[2.5,3.8]     &              & 3.03 &            \\
137 & {HD 303308}                      & O4.5\,Vfc     &2,14,31 & 2.29[2.10,2.51]    & 3.8[3.4,4.5]     & 2.85      & 2.93 & 2.66   \\
138 & {HD 308813}                      & O9.7\,IVn    &2,32,41 & 4.56[3.87,5.53]     & 3.1[2.7,4.1]     &  2.92     & 3.61 & 3.45   \\
139 & {HD 332407}                      & B0.5\,III        &6,18,44 & 2.64[2.39,2.95]    & 2.6[1.9,2.7]     & 2.41      & 2.56 &            \\
 \enddata 
      
\tablenotetext{a} {Columns 3 and 4 give references to our choices of SpTs and ($B,V$)  in Table 1 
used to estimate E(B-V).   Many SpTs are from the GOS survey
(Ma\'iz Apell\'aniz \etal\  2004; Sota \etal\  2011, 2014).  Column 5 gives the corrected Gaia parallax 
distance $D_{\rm Gaia}$ and quoted errors for 135 stars, after applying 0.03 mas offset.  Columns 6 
and 7 give photometric distances from two previous surveys of interstellar matter: 
$D_{\rm Savage}$ (Savage \etal\ 2001) and $D_{\rm Bowen}$ (Bowen \etal\ 2008).  
Columns~8 and 9 provide two new photometric distances from this study:  
$D_{\rm Shull}$ calculated from original photometry sources (footnote {\it b});
and $D_{\rm GOS}$  using the subset of O-type stars from the GOS survey with updated spectral types 
(Sota \etal\ 2011, 2014) and digital photometry and extinction (Ma\'iz Apell\'aniz \& Barb\'a 2018).   
Absolute magnitudes ($M_V$) are from Vacca \etal\ (1996) and Bowen \etal\ (2008) in Table 11 of 
their Appendix B3.   Further discussion of discrepancies in stellar distances is provided in Appendix~A 
of this paper, primarily arising from stellar properties (SpT, photometry, extinction, binaries). 
Our survey includes 84 O-type stars in the GOS survey 
 (Sota \etal\ 2011, 2014) and other original sources for SpT and photometry labeled as follows:  
 (1) Sota \etal\ 2011; (2) Sota \etal\ 2014; (3) Markova \etal\ 2011;  (4) Thackeray \& Andrews 1974;  
 (5) Walborn \etal\ 2002;  (6) Walborn 1973a;  (7) Saurin \etal\ 2012;  (8) Morgan \etal\ 1955; (9) Hiltner 1956;
 (10) Garrison \etal\ 1977;  (11) Schild \etal\ 1983; (12) Reed \& Beatty 1995; (13) Zsargo \etal\ 2003; 
 (14) Humphreys 1978; (15) Hill 1970; (16) Hill \etal\ 1974; (17) Hill \& Lynas 1977; (18) Walborn 1971; 
 (19) Bidelman 1951; (20) Hog \etal\ 2000; (21) Ducati 2002; (22) Blaauw \etal\ 1959;  (23) Garrison 1970;
 (24) Maiz Apellaniz \etal\ 2016; (25) Wesselius \etal\ 1982; (26) Deutschman \etal\ 1976; 
 (27) Johnson \& Morgan 1955; (28) Hiltner \& Johnson 1956; (29) Lesh 1968; 
 (30) Pan \etal\ 2004;  (31) Massey \& Johnson 1993;  (32) Maiz Apellaniz \& Barba 2018; 
 (33) Schild \etal\ 1969;  (34) Crampton 1971;  (35) Hillenbrand \etal\ 1995; (36) Tripp \etal\ 1993;
 (37) Bouret \etal\ 2012; (38) Mermilliod \& Mermilliod 1994; (39) Fernie 1983; (40) Guetter 1974; 
 (41) Schild 1970; (42)  Gruner \etal\ 2019; (43) Levato \& Malaroda 1981;  (44) Howarth \etal\ 1997;
 (45)  Simbad database; (46) Vijapurkar \& Drilling 1993; (47) Buscombe 1962; 
 (48) Braganca \etal\ 2012; (49) MacConnell \& Bidelman (1976).   }  
      
\end{deluxetable*}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\clearpage

%%%%%%%%%%  Table  3  (Compare Parallax Errors and Distance Ratios)    %%%%%%%%%%%%%%%%

\startlongtable
\begin{deluxetable*}{rlllrllccc}
\tablecolumns{10}
\tabletypesize{\scriptsize}
\tablenum{3}
\tablewidth{0pt}
\tablecaption{Parallax Errors and Distance Estimates\tablenotemark{a} ($D_i$ in kpc) }

\tablehead{ \colhead {ID} & \colhead {Star Name} & \colhead {SpT }& \colhead {Parallax} & \colhead {Ratio}
   & \colhead {$G_{\rm Gaia}$} & \colhead {$D_{\rm Gaia}$ }& \colhead{$D_{\rm Shull}$ } 
   &\colhead {$D_{\rm GOS}$ } &\colhead {Ratio}   \\
   \colhead{}
& \colhead{}
& \colhead{} 
& \colhead{$\varpi \pm \sigma_{\varpi}$(mas)}
& \colhead{$\varpi / \sigma_{\varpi}$}
&\colhead{(mag)} 
& \colhead{(DR2-2018)} 
& \colhead{(2019)}
& \colhead{(2019)}
& \colhead {Gaia/GOS}
}
     
% ID           Target                             SpT                         Parallax                 Error   G(Gaia)  D(Gaia)             D(Shull)  D(GOS)   Ratio    
\startdata
   3   & {CPD-$59^{\circ}2600$}    & O6\,Vf          & $0.1655\pm0.0382$ & 4.3 & 8.46 & 5.11[4.28-6.36] & 2.71 &  2.11 & 2.42  \\
   4    & {CPD-$59^{\circ}2603$}   & O7\,Vnz       & $0.2435\pm0.0368$ & 6.6 & 8.69 & 3.66[3.22-4.22] & 2.81 &  2.60 & 1.41   \\
   8    & {HD   5005A}                       & O4\,Vfc        & $0.3388\pm0.0500$ & 6.8 & 8.52 & 2.71[2.39-3.14] & 3.13 &  2.89 & 0.94  \\
   9    & {HD  12323}                        & ON9.2\,V     & $0.3557\pm0.0442$ & 8.1 & 8.90 & 2.59[2.33-2.93] & 2.81 &  3.04 & 0.85   \\ 
 10   & {HD  13268}                        & ON8.5\,IIIn  & $0.5906\pm0.0466$ &12.7 & 8.11 & 1.61[1.50-1.74  & 2.77 &  2.80 & 0.58  \\
 11   & {HD  13745}                        & O9.7\,IIn      & $0.4405\pm0.0528$ &  8.3 & 7.78 & 2.13[1.91-2.39] & 2.80 &  2.81 & 0.76  \\
 12   & {HD  14434}                        & O5.5\,Vnfp  & $0.3912\pm0.0473$ &  8.3 & 8.43 & 2.37[2.13-2.67] & 2.95 &  2.98 & 0.85 \\
 13   & {HD  15137}                        & O9.5\,II-IIIn  & $0.2700\pm0.0502$ & 5,4  & 7.81 & 3.33[2.86-4.00] & 2.88 &  3.00 & 1.11  \\
 14  & {HD  15558A}                      & O4.5\,IIIf       & $0.4655\pm0.0855$ & 5.4  & 7.77 & 2.02[1.72-2.44] & 2.01 & 1.91  & 1.06  \\
 15  & {HD  15642}                         &  O9.5\,II-IIIn & $0.2412\pm0.0410$ & 5.9  & 8.49 & 3.69[3.20-4.34] & 3.75 &  3.89 & 0.95  \\
 16  & {HD  34656}                         &  O7.5\,IIf       & $0.4012\pm0.0896$ & 4.5  & 6.72 & 2.32[1.92-2.93] & 2.10 & 1.99  & 1.17   \\
 18  & {HD  41161}                         &  O8\,Vn        & $0.6284\pm0.0575$ &10.9 & 6.71 & 1.52[1.40-1.66]  & 1.35 & 1.16 & 1.31  \\
 19  & {HD  42088}                         & O6\,Vfz        & $0.5752\pm0.0593$ & 9.7  & 7.48 & 1.65[1.50-1.83]  & 2.03 & 1.97 & 0.84  \\ 
 21  & {HD  46150}                        & O5\,Vf           & $0.6263\pm0.0788$ & 7.9  & 6.70 & 1.52[1.36-1.73]  & 1.49 & 1.47 & 1.03   \\
 28  & {HD  64568}                        &O3\,Vf$^*$z & $0.1367\pm0.0386$ & 3.5  & 9.31 & 6.00[4.87-7.80]   & 6.41 & 5.75 & 1.04   \\    
 31  & {HD  69106}                        &  B0.2\,V        & $0.7743\pm0.0507$ &15.3& 7.08 & 1.24[1.17-1.33]  & 1.12 & 1.10 & 1.13  \\
 32  & {HD  73882}                        &  O8.5\,IV      & $2.8856\pm0.4507$ & 6.4  & 7.22 &  0.34[0.30-0.41] & 1.00  & 0.83  & 0.41  \\
 33  & {HD  74194}                        &  O8.5\,Ib-II   & $0.4236\pm0.0300$ &14.1 & 7.44 & 2.20[2.07-2.36]  & 2.58 & 2.25   & 0.98  \\   
 34  & {HD  74920}                        &  O7.5\,IVn    & $0.3479\pm0.0358$ & 9.7  & 7.48 & 2.65[2.42-2.92]  & 2.09  & 2.05 & 1.29  \\
 35  & {HD  89137}                        &  ON9.7\,IIn   &$0.2588\pm0.0390$ & 6.6  & 7.94 & 3.46[3.05-4.00]   & 4.16 & 4.04  &  0.86  \\
 36  & {HD  90087}                        &  O9.2\,III       & $0.3117\pm0.0409$ & 7.6 & 7.72 & 2.93[2.62-3.32]   & 2.69 & 2.52   & 1.16  \\
 38  & {HD  91651}                        & ON9.5\,IIIn  & $0.5167\pm0.0445$ &11.6 & 8.81 & 1.83[1.69-2.00]  & 4.31  & 3.98  & 0.46  \\
 39  & {HD  91824}                        & O7\,Vfz         & $0.4291\pm0.0441$ & 9.7 & 8.11 & 2.18[1.99-2.41]   & 2.84 & 2.75  &  0.79 \\
 41  & {HD  93028}                        & O9\,IV           & $0.2844\pm0.0534$ & 5.3 & 8.34 & 3.18[2.72-3.83]   & 2.95 & 2.97  &  1.07  \\
 42  & {HD  93129A}                     & O2\,If$^*$    & $0.3233\pm0.0316$ &10.2 & 7.17 & 2.83[2.60-3.11]  & 2.49 & 2.21  &  1.28  \\
 43  & {HD  93146A}                     & O7\,Vfz        & $0.2880\pm0.0386$ & 7.5   & 8.35 & 3.14[2.80-3.58]   & 2.84  & 2.30  & 1.37  \\
 44  & {HD  93204}                        & O5.5\,V        & $0.4486\pm0.0378$ &11.9 & 8.36 &  2.09[1.94-2.27]  & 3.25  & 2.73  &  0.77 \\
 45  & {HD  93205}                        & O3.5\,V        & $0.3719\pm0.0391$ & 9.5  & 8.65 & 2.49[2.27-2.76]   & 2.82  & 2.44  &  1.02 \\
 46  & {HD  93206A}                     & O9.7\,Ibn     & $0.9084\pm0.1018$ & 8.9 & 6.24 & 1.07[0.96-1.20]   & 2.23  & 1.48  &  0.72 \\
 47  & {HD  93222AB}                   &  O7\,IIIf         & $0.3399\pm0.0356$ & 9.5 & 8.01 & 2.70[2.47-2.99]  & 3.39  & 2.47  & 1.09  \\
 48  & {HD  93250}                        & O4\,IIIfc        & $0.3631\pm0.0300$ &12.1& 7.26 & 2.54[2.36-2.75]  & 2.62  & 2.20  &1.15  \\
 49  & {HD  93843}                        & O5\,IIIf          & $0.3808\pm0.0347$ &11.0 & 7.26 & 2.43[2.24-2.66]  & 3.21  & 2.85  &  0.85 \\
 50  & {HD  96670}                        & O8\,Ibf          & $0.2488\pm0.0344$ & 7.2 & 7.34 & 3.59]3.19-4.09]   & 2.78  & 2.67   & 1.34 \\ 
 51  & {HD  96715}                        & O4\,Vf           & $0.2777\pm0.0321$ & 8.7 & 8.18 & 3.25[2.94-3.63]  & 3.52  & 3.15   & 1.03 \\
 52  & {HD  96917}                        & O8\,Ib           & $0.1966\pm0.0423$ & 4.6  & 7.00 & 4.41[3.72-5.43]  & 2.61  & 2.46  & 1.79  \\
 58  & {HD 100213}                       & O8\,Vn         & $0.4224\pm0.0391$ &10.8 & 8.53 & 2.21[2.03-2.42]  & 2.26  &  2.85 & 0.78  \\  
 60  & {HD 101131}                      & O5.5\,Vf        & $0.3795\pm0.0729$ & 5.2  & 7.07 & 2.44[2.07-2.97] & 2.08  & 1.78  & 1.37 \\ 
 61  & {HD 101190}                      & O6\,IVf          & $0.2971\pm0.0389$ & 7.6  & 7.26 & 3.06[2.73-3.47]  & 2.16  & 2.09  & 1.46  \\
 62  & {HD 101205}                      & O7\,II:            & $0.3557\pm0.1354$ & 2.6  & 9.71 & 2.63[1.94-4.08]  & 1.68  & 1.64 & 1.60   \\
 63  & {HD 101298}                      & O6.5\,IVf       & $0.3693\pm0.0340$ &10.9 & 8.00 & 2.50[2.31-2.74]  & 2.85 &  2.58  & 0.97 \\ 
 64  & {HD 101413}                      & O8\,V            & $0.5305\pm0.0440$ &12.1 & 8.30 & 1.78[1.65-1.94]  & 2.33  & 2.13 & 0.84   \\
 65  & {HD 101436}                     & O6.5\,Vf        & $0.3207\pm0.1027$ & 3.2   & 7.52 & 2.81[2.18-3.95]  & 1.93  & 1.85 & 1.52   \\
 68  & {HD 115071}                      & O9.5\,III        & $0.4758\pm0.0379$ &12.6 & 7.85 & 1.98[1.84-2.14]  & 2.05  & 1.87  & 1.06   \\ 
 70  & {HD 116852}                      & O8.5\,II-IIIf    & $0.0440\pm0.0564$ &0.78 & 8.43 & 13 [7.7-18]          & 4.83 & 4.88    &  2.66 \\
 72  & {HD 124314A}                   & O6\,IVnf       & $0.5530\pm0.0360$ &15.4 & 6.74  & 1.72[1.62-1.83]  & 1.27  & 1.25   & 1.38   \\  
 73  & {HD 124979}                      & O7.5\,IVn     & $0.2927\pm0.0468$ &  6.3 & 8.49 & 3.10[2.71-3.63]  & 3.05 & 3.09    &  1.00  \\   
 75  & {HD 152218}                      & O9\,IVn        & $0.4990\pm0.0491$ &10.2 & 7.51 & 1.89[1.73-2.08]  & 1.53 & 1.42    &  1.33  \\
 76  & {HD 152233}                      & O6\,IIf           & $0.5573\pm0.0489$ &11.4 & 6.50 & 1.70[1.57-1.86]  & 1.66 & 1.52    &  1.12 \\  
 77  & {HD 152248}                      & O7\,Iabf       & $0.5886\pm0.0583$&10.1  &  5.97 & 1.62[1.48-1.78]  & 1.76 & 1.61   &  1.01  \\   
 78  & {HD 152314}                      & O9\,IV          & $0.6199\pm0.0518$ &12.0 & 7.79 & 1.54[1.42-1.67]   & 1.67 & 1.44   &  1.07 \\
 81  & {HD 153426}                      & O8.5\,III       & $0.4623\pm0.0511$ & 9.0  & 7.38 & 2.03[1.84-2.27]    & 1.97 & 1.83   &  1.11  \\
 82  & {HD 154368}                      & O9.2\,Iab     &$0.8218\pm0.0490$ &16.8 & 5.92 & 1.17[1.11-1.25]    & 1.08 & 1.08   &  1.08 \\
 83  & {HD 156292}                      & O9.7\,III        & $0.5455\pm0.0699$ & 7.8 & 7.42 & 1.74[1.55-1.98]    & 1.48 & 1.51   & 1.15  \\  
 84  & {HD 157857}                     & O6.5\,II          & $0.2517\pm0.0648$ & 3.9 & 7.70 &  3.55[2.89-4.61]   & 2.71 & 2.56 & 1.39  \\  
 86  & {HD 161807}                     & O9.7\,IIIn      & $0.7576\pm0.0602$ &12.6 & 6.97 & 1.27[1.18-1.37]    & 1.86  & 1.94 & 0.65   \\ 
 87  & {HD 163758}                     & O6.5\,Iafp     & $0.2582\pm0.0661$ & 3.9  & 7.26 & 3.47[2.82-4.50]    & 4.34 & 4.11&  0.84  \\   
 88  & {HD 163892}                     & O9.5\,IVn      & $0.6901\pm0.0635$ &10.9 & 7.38 & 1.39[1.28-1.52]   & 1.38 & 1.37 & 1.01  \\
 89  & {HD 164816}                     & O9.5\,V         & $0.8442\pm0.0704$ &12.0 & 7.03 & 1.14[1.06-1.24]   &  1.13 & 1.08 & 1.06   \\ 
 90  & {HD 165052}                     & O5.5:\,Vz      & $0.7837\pm0.0460$ &17.0 & 6.77 & 1.23[1.16-1.30]   & 1.52 & 1.37 & 0.90  \\   
 91  & {HD 165246}                     & O8\,Vn          & $0.5011\pm0.1131$ & 4.4  & 7.66 & 1.88[1.55-2.39]   & 1.64 & 1.38 & 1.36 \\
 92  & {HD 166546}                     & O9.5\,IV        & $0.6127\pm0.0994$ & 6.2  & 7.17 & 1.56[1.35-1.84]   & 1.48 & 1.46  & 1.07  \\
 95  & {HD 167659}                     & O7\,II-IIIf        & $0.6036\pm0.0792$ & 7.6  & 7.24 &  1.58[1.40-1.80] & 2.04 & 1.87 &  0.84 \\   
 96  & {HD 167771}                     & O7\,IIIf           & $0.5202\pm0.0498$ &10.4 & 6.43 & 1.82[1.67-2.00]  & 1.50 & 1.40 & 1.30   \\
 97  & {HD 167971}                     & O8\,Iaf          & $0.4918\pm0.1106$ & 4.4  & 7.13 & 1.92[1.58-2.43]  & 1.68 & 1.42  & 1.35  \\
 99  & {HD 168941}                      & O9.5\,IVp    & $0.4018\pm0.0792$ & 5.1  & 9.28 & 2.32[1.96-2.84]  & 3.75  & 3.72 & 0.62    \\
101 & {HD 175754}                     & O8\,IInfp      & $0.4529\pm0.0566$ & 8.0  & 6.95 & 2.07[1.85-2.35]  & 2.71 & 2.55  & 0.81 \\ 
102 & {HD 175876}                     & O6.5\,IIInf    & $0.3639\pm0.0714$ & 5.1  & 6.87 & 2.54[2.15-3.10]  & 2.59 & 2.57 &  0.99  \\
109 & {HD 190429A}                  & O4\,If            & $0.4599\pm0.0349$ &13.2 & 6.98 & 2.04[1.91-2.20]  & 2.57 & 2.38  & 0.86  \\
114 & {HD 192639}                     & O7.5\,Iabf   & $0.3850\pm0.0336$ &11.5 & 7.00 & 2.41[2.23-2.62]  & 2.13 & 2.14 & 1.13  \\
116 & {HD 199579}                     & O6.5\,V       & $1.0633\pm0.0589$ &18.1 & 5.89 & 0.91[0.87-0.97]  &  0.94 & 0.92 & 0.99 \\
117 & {HD 201345}                    & ON9.2\,IV    & $0.3135\pm0.0548$ & 5.7  & 7.72 & 2.91[2.51-3.46]  & 2.56 & 2.50 & 1.16 \\
120 & {HD 206267}                    & O6\,Vf          & $0.8952\pm0.2356$ & 3.8  & 5.60 & 1.08[0.86-1.45]  & 0.69  &  0.73 &1.48    \\
122 & {HD 207198}                    & O8.5\,IIf       & $0.9760\pm0.0534$ &18.3 & 5.82 & 0.99[0.94-1.05]   & 0.98 & 1.04 & 0.95 \\    
125 & {HD 209339}                    & O9.7\,IV       & $1.1836\pm0.0303$ &39.1 & 6.65 & 0.82[0.80-0.85]  & 1.18  & 1.08 & 0.76   \\
126 & {HD 210809}                    & O9\,Iab        & $0.2313\pm0.0351$ & 6.6  & 5.50 & 3.83[3.37-4.42]   & 4.05 & 3.88 & 0.99  \\ 
127 & {HD 210839}                    & O6.5\,Infp    & $1.6199\pm0.1265$ &12.8 & 4.94 & 0.61[0.56-0.66]  & 0.81 & 0.87  & 0.70   \\ 
129 & {HD 216532}                    & O8.5\,Vn      & $1.3316\pm0.0299$ &44.5 & 7.81 & 0.73[0.72-0.75]  & 0.92 & 0.94 & 0.78    \\ 
130 & {HD 216898}                    & O9\,V           & $1.1906\pm0.0329$ &36.2 & 7.84 & 0.82[0.80-0.84]  & 0.87 & 0.91& 0.90  \\
133 & {HD 218915}                    & O9.2\,Iab     & $0.1241\pm0.0472$ & 2.6  & 7.17 & 6.49[4.97-9.35]  & 3.66 & 3.62 & 1.79  \\
137 & {HD 303308}                    & O4.5\,Vfc     & $0.4071\pm0.0393$ &10.4 & 8.06 & 2.29[2.10-2.51]  & 2.93 & 2.66 & 0.86  \\
138 & {HD 308813}                    & O9.7\,IVn     & $0.1894\pm0.0386$ & 4.9 & 9.23 & 4.56[3.87-5.53]   & 3.61 & 3.45 & 1.32  \\
\enddata
      
\tablenotetext{a} {Of  the 84 stars with GOS classification and photometry, 81 have reliable {\it Gaia}-DR2 parallaxes,
 quantified by $\varpi / \sigma_{\varpi}$, the inverse of the relative parallax errors (columns 4 and 5). Column~6 lists $G-band$
 magnitudes from {\it Gaia}-DR2, which range from $G = 4.94$ (\#127) to $G = 9.71$ (\#62) with $\langle G \rangle =  7.51$. 
 Columns 7, 8, 9 list distances (kpc) from {\it Gaia} and two photometric values, $D_{\rm Shull}$ and $D_{\rm GOS}$,
 from Table 2.   Column~10 lists the parallax-to-photometric distance ratio $(D_{\it Gaia} / D_{\rm GOS})$, plotted in 
 Figure~5 vs.\ a quality indicator ($\varpi / \sigma_{\varpi}$) of the parallax measurement. } 
      
\end{deluxetable*}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\clearpage

%%%%%%%%%%%%%%   Table 4  (Carina OB1, Tr 14, and Tr 16)   %%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable*}{llllcccccll}
\tablecolumns{11}
\tabletypesize{\scriptsize}
\tablenum{4}
\tablewidth{0pt}
\tablecaption{Carina OB1 Distances\tablenotemark{a}  }

\tablehead{ \colhead {Star (ID)} & \colhead {SpT } & \colhead {$V_{J,0}$} & \colhead {$A_{V_J}$ }& \colhead {$M_V^{(B)}$ }
   & \colhead {$M_V^{(M)}$ }& \colhead {$D_{\rm Gaia}$ } & \colhead{$D_{\rm phot}$ }& \colhead{$D_{\rm GOS}$ } 
   & \colhead {$D'_{\rm GOS}$ } & \colhead {Cluster} \\
   &  & (mag) & (mag) & (mag) & (mag) & (kpc) & (kpc) & (kpc) & (kpc) &   }

%  Name (ID)                               SpT (new)               V            A_V       M_V(B)      M_V(M)          D(Gaia)        D(phot)  D(GOS)  D'(GOS)   Cluster                       
\startdata
 {HD 93204 (\#44)}                     & O5.5\,V            & 6.827  & 1.611  & $-5.35$ & $-5.07$ & 2.09[1.94,2.27]  & 2.74  & 2.73    & 2.39  & Tr~16  \\ 
 {HD 93205 (\#45)}                     & O3.5\,V            & 6.203  & 1.539  & $-5.73$ & $-5.65$ & 2.49[2.27,2.76]  & 2.38  & 2.43    & 2.34  & Tr~16  \\
 {HD 93250 (\#48)}                     & O4\,III               & 5.515  & 1.850  & $-6.20$ & $-5.98$ & 2.54[2.36,2.75]  & 2.14  & 2.20    & 1.99  & Tr~16  \\
 {HD 303308 (\#137)}                & O4.5\,V             & 6.547  & 1.572  & $-5.57$ & $-5.36$ & 2.29[2.10,2.51]  & 2.43  & 2.66    & 2.40  & Tr~16  \\
 {CPD-$59^{\circ}2600$ (\#3)} & O6\,V                & 6.423  & 2.193  & $-5.20$ & $-4.92$ & 5.11[4.28,6.36]  & 2.18  & 2.11    & 1.86  & Tr~16  \\        
 {CPD-$59^{\circ}2603$ (\#4)} & O7\,V                & 7.171  & 1.607  & $-4.90$ & $-4.63$ & 3.66[3.22,4.22]  & 2.32  & 2.60    & 2.29  & Tr~16  \\
 {CPD-$59^{\circ}2591$}          & O8.5\,V             & 7.682  & 3.123  & $-4.45$ & $-4.19$ & 2.32[2.10,2.58]  & 2.83  & 2.67    & 2.37  & Tr~16  \\
 {CPD-$59^{\circ}2626$}          & O7.5\,V             & 6.999  & 2.993  & $-4.75$ & $-4.48$ & 3.84[3.40,4.41]  & 2.40  & 2.24    &1.98   & Tr~16  \\ 
 {CPD-$59^{\circ}2627$}          & O9.5\,V             & 8.195  & 1.920  & $-4.15$ & $-3.90$ & 2.67[2.46,2.91]  & 2.69  & 2.94    & 2.62  & Tr~16  \\
 {CPD-$59^{\circ}2628$}          & O9.5V               & 8.205  & 1.256  & $-4.15$ & $-3.90$ & 2.48[2.29,2.70]  & 2.48  & 2.96    & 2.64  & Tr~16  \\ 
 {CPD-$59^{\circ}2629$}          & O8.5\,V             & 7.452  & 3.378  & $-4.45$ & $-4.19$ & 2.15[2.02,2.30]  & 2.68  & 2.40    & 2.13  & Tr~16  \\
 {CPD-$59^{\circ}2634$}          & O9.7\,IV            & 7.603  & 2.137  & $-4.56$ &   \dots    & 2.03[1.75,2.42]  & 2.49  & 2.71    & \dots  & Tr~16  \\
 {CPD-$59^{\circ}2635$}          & O8\,V+O9.5\,V & 6.844  & 2.437  & $-4.60$ & $-4.34$ & 2.03[1.89,2.18]  & 2.73  & 2.50   & 2.23   & Tr~16  \\
 {CPD-$59^{\circ}2636$}          & O8\,V+O8\,V    & 6.493  & 2.726  & $-4.60$  &$-4.34$ & not available      & 2.48  & 2.34   & 2.03   & Tr~16  \\
 {CPD-$59^{\circ}2641$}          & O6\,V                & 6.636  & 2.579  & $-5.20$  & $-4.92$ & 2.13[1.99,2.30]  & 2.35  & 2.33   & 2.05   & Tr~16  \\
 {CPD-$59^{\circ}2644$}          & O9\,V                & 8.071  & 1.960  & $-4.30$  & $-4.05$ & 3.25[2.92,3.67]  & 3.03  & 2.98   & 2.66  & Tr~16  \\
                                                      &                            &             &             &                 &                &                              &           &            &           &             \\
 {HD 93129A (\#42)}                 & O2\,I+O3\, III     & 4.825  & 2.199  & $-6.49$ & $-6.35$ & 2.83[2.60,3.11]  & 1.97  & 2.21   & 1.72  &  Tr~14  \\
 {HD 93128}                                & O3.5\,IV            & 6.532  & 2.243  & $-5.73$ & $-5.65$ & 3.14[2.88,3.45]  & 3.05 & 2.83    &  2.73 & Tr~14   \\
{HD 93160}                                & O7\,III                 & 5.897  & 1.952  & $-5.70$ & $-5.54$ & 3.56[3.12,4.14]  & 2.04 & 2.09     & 1.94  & Tr~14  \\
{CPD-$58^{\circ}2620$}          & O7\,V                 & 7.390  & 1.900  & $-4.90$ & $-4.63$ & 4.17[3.71,4.75]  & 2.72  & 2.87    & 2.54  & Tr~14   \\                  
{CPD-$58^{\circ}2611$}          & O6\,V                 & 7.237  & 2.356  & $-5.20$ & $-4.92$ & 2.92[2.71,3.17]  & 2.95 & 3.07     & 2.70  & Tr~14  \\
{Tr 14-9}                                     & O8.5\,V              & 7.450  & 2.454  & $-4.45$ & $-4.19$ & 2.17[2.01,2.36]  & 2.90 & 2.40     & 2.13  & Tr~14  \\
{ALS 15204}                              & O7.5\,V              & 7.342  & 3.624  & $-4.75$ & $-4.48$ & 2.45[2.35,2.70]  & 2.90 & 2.62     & 2.31   & Tr~14  \\
{ALS 15206}                              & O9.2\,V              & 7.882  & 2.785  & $-4.24$ & $-3.99$ & 2.83[2.63,3.07]  & 2.74 & 2.66     & 2.37   & Tr~14  \\
{ALS 15207}                              & O9\,V                 & 8.004  & 2.724  & $-4.30$ & $-4.05$ & 2.51[2.35,2.70]  & 3.12  & 2.89    & 2.58   & Tr~14  \\
                                                     &                            &             &             &                 &                &                              &           &            &           &             \\
{HD 93028 (\#41)}                    & O9\,IV                & 7.561  & 0.837  & $-4.80$ & \dots      & 3.18[2.72,3.83]  & 2.68  & 2.97    &  \dots  & Coll~228 \\
{HD 93222 (\#47)}                    & O7\,III                 & 6.265  & 1.837 & $-5.70$ & $-5.54$ & 2.70[2.47,2.99]  & 2.91  & 2.47    &  2.30   &  Coll~228 \\
{HD 93146A (\#43)}                 & O7\,V                  & 6.905  & 1.535 & $-4.90$ & $-4.63$ & 3.14[2.80,3.58]  & 2.45  & 2.30    &  2.03   & Coll~228 \\
{HD 93249A}                            & O9\,III                  & 6.908  & 1.476 & $-5.30$ & $-5.25$ & 3.09[2.80,3.45]  & 2.52 & 2.76     &  2.70   &   Tr 15   \\ 
                                             &          &   &               &       &                          &                            &                           &                               &             &  \\
Mean Distance                 &         &    &               &       &    & $2.87$      & $2.62$      & $2.60$        &  $2.42$        &    All stars   \\      
Standard Deviation          &         &    &               &       &   & $\pm 0.73$ & $\pm 0.29$ & $\pm 0.28$ & $\pm 0.29$    &      \\                  
\enddata

\tablenotetext{a} {Photometric distances and offset-corrected {\it Gaia} parallax distances for 29 stars 
associated with clusters (Trumpler~16, Trumpler~14, Trumpler~15, Collinder~228) in the Carina Nebula
(Humphreys 1978; Alexander \etal\ 2016).  We list $D_{\rm Gaia}$ (column 7) and three photometric 
distance estimates denoted:  $D_{\rm phot}$ (column 8), $D_{\rm GOS}$ (column 9), and $D'_{\rm GOS}$ 
(column 10).  $D_{\rm phot}$ is calculated using $V$ and $E(B-V)$, as in Table 2, but with anomalous 
extinction, $R_V = A_V/E(B-V)= 4.0$ rather than $R_V = 3.1$.  $D_{\rm GOS}$ is based on GOS digital
photometry and extinction and the absolute magnitude grid ($M_V$) from Bowen \etal\ (2008).   
$D'_{\rm GOS}$ uses absolute magnitudes from Martins \etal\ (2005).  Column~2 gives updated SpTs 
from the GOS spectroscopic survey (Sota \etal\ 2011, 2014).  Columns 3 and 4 list the extinction-corrected 
visual magnitude ($V_{J,0} = V_J - A_{V_{J}}$) and visual extinction $A_V$ from 
Ma\'iz Apell\'aniz \& Barb\'a (2018).   
Column 5 lists absolute magnitudes ($M_V$) from Bowen \etal\ (2008) used for $D_{\rm phot}$ and
$D_{\rm GOS}$.   Although the multiple system HD~93160 has previously been associated with 
Tr~16 (Walborn 1973b; Humphreys 1978), it more likely belongs in Tr~14  (see Fig.\ 12 of Sota \etal\ 2014). 
HD~93129A (ID \#42) is a binary system (Gruner \etal\ 2019) whose GOS photometry is combined with 
HD~93129B; we exclude it from the statistics.  For individual clusters, we find mean distances 
$\langle D_{\rm GOS} \rangle$ for Tr~16 ($2.55 \pm 0.30$~kpc), Tr~14 ($2.68 \pm 0.31$~kpc), and
Coll~228 ($2.58 \pm 0.23$~kpc).   Mean distances for the ensemble of all 29 O-stars are listed at the 
bottom of the table, with consistent photometric distances 
$\langle D_{\rm phot} \rangle = 2.62 \pm 0.29$~kpc and 
$\langle D_{\rm GOS} \rangle = 2.60 \pm 0.28$~kpc.
}
 
\end{deluxetable*}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%   Table 5   (Perseus OB1 stars)   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable*}{llcccccccc}
\tablecolumns{10}
\tabletypesize{\scriptsize}
\tablenum{5}
\tablewidth{0pt}
\tablecaption{Perseus OB1 Distances\tablenotemark{a}  }

\tablehead{ \colhead {Star (ID)} & \colhead {SpT } & \colhead {$V_{J,0}$} & \colhead {$A_{V_J}$ }
   & \colhead {$M_V^{(B)}$ } & \colhead {$M_V^{(M)}$ } & \colhead {$D_{\rm Gaia}$ }
   & \colhead {$D_{\rm phot}$ } & \colhead {$D_{\rm GOS}$ } & \colhead {$D'_{\rm GOS}$ }  \\
   &  & (mag) & (mag) & (mag) & (mag) & (kpc) & (kpc) & (kpc) & (kpc)  } 

%    Name                         SpT                V            A_V         M_V(B)     M_V(M)         D(Gaia)        D(phot)   D(GOS)   D'(GOS)                       
\startdata
 {HD 12323 (\#9)}    &  ON9.2\,V    & 8.176  & 0.736  & $-4.24$  & $-3.99$ & 2.59[2.33,2.93]  & 2.81   & 3.04  & 2.71   \\
 {HD 13268 (\#10)}  &  ON8.5\,III    & 6.836  & 1.340  & $-5.40$ & $-5.32$ & 1.61[1.50,1.74]   & 2.77  & 2.80 & 2.70   \\
 {HD 13745 (\#11)}  &  O9.7\,II        & 6.415  & 1.449  & $-5.83$ & \dots       & 2.13[1.91,2.39]  & 2.80   & 2.81 & \dots   \\
 {HD 14434 (\#12)}  &  O5.5\,V       & 7.023  & 1.467  & $-5.35$ & $-5.07$  &  2.37[2.13,2.67]  & 2.95  & 2.98 & 2.62   \\
 {HD 15137 (\#13)}  &  O9.5\,II-III   & 6.865  & 1.007  & $-5.52$ & \dots        & 3.33[2.86,4.00]  & 2.88   & 3.00 & \dots  \\
 {HD 15642 (\#15)}  &  O9.5\,II-III   & 7.432   & 1.098 & $-5.52$ & \dots        & 3.69[3.20,4.34]  & 3.75   & 3.89 & \dots   \\
 {HD 13022}              &  O9.7\,II-III   & 6.946   & 1.835 & $-5.47$ & \dots        & 2.26[2.04,2.52]  & 3.35   & 3.04 & \dots   \\      
 {HD 12993}              &  O6.5\,V       & 7.512   & 1.454 & $-5.05$ & $-4.77$  & 2.41[2.17,2.70]  & 3.27   & 3.25 & 2.86    \\      
 {HD 14442}              &  O5\,III          & 6.974   & 2.242 & $-6.10$ & $-5.84$  & 3.50[3.12,3.97]  & 4.82   & 4.12 & 3.65   \\       
 {HD 16691}              &  O4\,If           & 6.152   & 2.523 & $-6.29$ & $-6.34$  & 2.13[1.95,2.35]  & \dots  & 3.08 & 3.15   \\       
 {HD 14633}              &  ON8.5\,V    & 7.140   & 0.313 & $-4.45$ & $-4.19$  & 4.39[2.82,9.87]  & 2.10  & 2.08 & 1.85    \\      
 {HD 14947}              &  O4.5\,If        & 5.696   & 2.303 & $-6.64$ & $-6.34$  & 3.39[2.92,4.05]  & 2.76  & 2.93 & 2.55   \\      
                                    &                       &              &            &                 &                 &                             &           &          &             \\
Mean Distance        &                       &              &            &                 &                 &       2.47              & 2.95  & 2.99 & 2.77   \\      
Standard Deviation &      &       &             &      &                       & $\pm 0.57$ & $\pm 0.23$ & $\pm 0.14$ & $\pm 0.22$    \\    
\enddata 

\tablenotetext{a} {Same information as in Table 3 for 12 stars in Per~OB1.  As in Table 2, photometric distances 
$D_{\rm phot}$ were calculated from ($B$, $V$) photometry, SpTs ($M_V$), and extinction ($A_V$) assuming the 
standard value $R_V = A_V/E(B-V) = 3.1$.  We present two GOS-based photometric distances, $D_{\rm GOS}$ and 
$D'_{\rm GOS}$, with absolute magnitudes $M_V^{(B)}$ Bowen \etal\ (2008) and $M_V^{(M)}$ (Martins \etal\ 2005) 
respectively.  In four cases (ellipses) SpTs are off the Martins \etal\ grid.  Mean photometric distances based on the
Bowen \etal\ (2008) grid are consistent with $\langle D_{\rm phot} \rangle = 2.95 \pm 0.23$~kpc and
$\langle D_{\rm GOS} \rangle = 2.99 \pm 0.14$~kpc.  The parallax distance is more uncertain, 
$\langle D_{\rm Gaia} \rangle = 2.47 \pm 0.57$~kpc. 
For these statistics, we exclude three stars unlikely to be association members (Lee \& Lim 2008):
HD~15642 and HD 14442 (larger distances) and HD~14633, located at a much different Galactic latitude 
($b = -18.20^{\circ}$).   } 

\end{deluxetable*}
